QuASH: Using Natural-Language Heuristics to Query Visual-Language Robotic Maps

Embeddings from Visual-Language Models are increasingly utilized to represent semantics in robotic maps, offering an open-vocabulary scene understanding that surpasses traditional, limited labels. Embeddings enable on-demand querying by comparing embedded user text prompts to map embeddings via a similarity metric. The key challenge in performing the task indicated in a query is that the robot must determine the parts of the environment relevant to the query. This paper proposes a solution to this challenge. We leverage natural-language synonyms and antonyms associated with the query within the embedding space, applying heuristics to estimate the language space relevant to the query, and use that to train a classifier to partition the environment into matches and non-matches. We evaluate our method through extensive experiments, querying both maps and standard image benchmarks. The results demonstrate increased queryability of maps and images. Our querying technique is agnostic to the representation and encoder used, and requires limited training.

==> B-intuition.tex <==
\begin{figure}[t]
\centering
    \begin{tikzpicture}[scale=2]
    
        % Axes
        % language
        \draw[->] (0, 0) -- (0, 1);
        \draw[->] (0, 0) -- (1, 0);

        % visual
        \draw[->] (2, 0) -- (2, 1);
        \draw[->] (2, 0) -- (3, 0);

        % embedding
        \draw[->] (1, -1.5) -- (1, -0.5);
        \draw[->] (1, -1.5) -- (2, -1.5);
    
        % Labels
        \node at (0.5, -0.1) {$\mathcal{L}$};
        \node at (2.5, -0.1) {$\mathcal{V}$};
        \node at (1.5, -1.6) {$\mathcal{E}$};
        \node at (0.5, 1.1) {$\mathcal{Q}$};
        \node at (1.5, -0.4) {$\mathcal{R_{\mathcal{Q}}}$};
        \node at (2.5, 1.1) {$\mathcal{V}_{\mathcal{Q}}$};
    
        % Dashed language domain circle
        \draw[dashed] (0.5, 0.5) circle (0.3);
    
        % Dashed embeddings codomain ellipse
        \draw[dashed] (1.5, -1) ellipse (0.15 and 0.45);

        % Mapping arrows
        \draw[->, thick] (0.5, -0.25) to[bend right=20] (0.9, -1);
        %\draw[->, thick] (2.1, -1) to[bend right=20] (2.5, -0.25);
        \draw[->, thick] (2.5, -0.25) to[bend left=20] (2.1, -1);
        \draw[->, thick, dashed] (1.2, 0.5) to[bend left=20] (1.8, 0.5);
        \node at (1.5, 0.4) {$f_q$};
        \node at (0.5, -0.75) {$\varphi$};
        \node at (2.5, -0.75) {$\varrho$};
    
        % Language Domain points
        \foreach \x/\y in {0.35/0.41, 0.57/0.27, 0.61/0.46, 0.43/0.56, 0.63/0.56, 0.54/0.66} {
            \filldraw[fill=white] (\x,\y) circle (0.02);
        }

        \foreach \x/\y in {0.75/0.92, 0.26/0.16, 0.65/0.125, 0.85/0.32, 0.17/0.82, 0.31/0.91} {
            \draw (\x,\y) node[cross=2pt,rotate=0,black] {};
        }
          
        \filldraw[fill=black] (0.4,0.3) circle (0.02);
        
        % Embedding domain points
        \foreach \x/\y in {1.47/-1.3, 1.51/-0.6, 1.49/-0.8, 1.53/-1.2, 1.57/-0.9, 1.53/-1.1} {
            \filldraw[fill=white] (\x,\y) circle (0.02);
        }
        \foreach \x/\y in {1.12/-1.28, 1.25/-0.64, 1.15/-0.93, 1.72/-0.83, 1.84/-1.36, 1.73/-0.69} {
            \draw (\x,\y) node[cross=2pt,rotate=0,black] {};
        }
        \filldraw[fill=black] (1.5,-1) circle (0.02);
      
        % new stick man figure
        \foreach \x/\y in {
          % legs
          2.30/0.26, 2.70/0.26,
          2.34/0.34, 2.65/0.34,
          2.40/0.44, 2.60/0.44,     
          % torso
          2.46/0.58, 2.54/0.51,
          2.40/0.64, 2.60/0.63,
          2.50/0.76,    
          % shoulders / arms
          2.32/0.74, 2.68/0.74,
          2.20/0.78, 2.80/0.78,   
          % head
          2.50/0.88, 2.50/0.96
        }{
          \filldraw[fill=white] (\x,\y) circle (0.02);
        }
        
        % Crosses (outside the figure)
        \foreach \x/\y in {
          2.05/0.75, 
          2.27/0.45, 
          2.12/0.18, 
          2.57/0.30, 
          2.55/0.10,
          2.25/0.90, 
          2.72/0.92, 
          2.83/0.59,
          2.87/0.26, 
          2.88/0.90, 
        }{
          \draw (\x,\y) node[cross=2pt,rotate=0,black] {};
        }
        
        % Emphasized black dot
        \filldraw[fill=white] (2.53,0.67) circle (0.02);
        
        % --- Dashed contour around the figure ---
        % Tweak 'tension' and coordinates to tighten/loosen the wrap.
        \draw[black, dashed, line cap=round]
          plot[smooth cycle, tension=0.9] coordinates {
            (2.35,0.65)  % left torso
            (2.20,0.75)  % left mid-arm
            (2.15,0.80)  % left hand region
            (2.37,0.80)  % left shoulder
            (2.50,1.00)  % head top
            (2.63,0.80)  % right shoulder
            (2.85,0.80)  % right hand region
            (2.80,0.75)  % right mid-arm
            (2.65,0.65)  % right torso
            (2.65,0.45)  % right hip
            (2.75,0.15)  % right foot
            (2.50,0.40)  % between feet
            (2.25,0.15)  % left foot
            (2.35,0.45)  % left hip
          };
  
    \end{tikzpicture}    
    \caption{ 
        The intuition behind our method is that, as the textual descriptions and visual features are embedded into the same space $\mathcal{E}$, training a classifier on the embeddings of the text descriptions will result in a good classifier in the visual domain. Instead of using just a single example, \ie{} the query $q$, represented as a black dot, we additionally sample semantically close words, represented as circles, to form a set $\mathcal{Q}$, as well as a non-matching queries $\bar{q} \in \bar{\mathcal{Q}}$, represented as crosses, from the language space $\mathcal{L}$. Using these, we aim to capture the extent of the region $\mathcal{R_{\mathcal{Q}}}$ in the embedding space $\mathcal{E}$. Knowing $\mathcal{R_{\mathcal{Q}}}$ enables finding the visual region $\mathcal{V}_{\mathcal{Q}}$ corresponding to the query $q$. 
    }
    \label{fig:intuition}
    \figvspace{}
\end{figure}

==> B-method-tikz.tex <==
% --------- Global Params ----------
\def\Variant{th} % th | ours | other
\def\R{2}      % circle radius
\def\ofs{1}      % offset
\def\axlen{1.2}      % axis length
\def\diamond{1.5pt}      % diamond size
\def\conelen{1.2}      % dashed line length
\def\bluerad{0.6pt}      % blue circle radius
\def\redrad{0.6pt}      % red circle radius
\def\phiA{48}    % start of red segment (deg)
\def\phiB{68}    % end of red segment (deg)
\def\phiArrow{58}% direction for the black arrow (deg)
\def\phiMarkA{52}% "ours/other" marker angles
\def\phiMarkB{66}

% helper: point on circle at angle (deg)
\newcommand{\pt}[1]{({\R*cos(#1)},{\R*sin(#1)})}
\newcommand{\pto}[3]{({#2+\R*cos(#1)},{#3+\R*sin(#1)})}
\newcommand{\ptom}[4]{({#2+#4*\R*cos(#1)},{#3+#4*\R*sin(#1)})}
\newcommand{\ptm}[2]{({#2*\R*cos(#1)},{#2*\R*sin(#1)})}



% --------- Styles ----------
\tikzset{
  ptblue/.style={line width=0pt, fill=blue!70, draw=none},
  ptred/.style={line width=0pt, fill=red!80!orange, draw=none},
  ptblack/.style={line width=0pt, fill=black, draw=none},
  arc/.style={line width=2pt, draw=none},
  axis/.style={thin, black!60},
  cone/.style={dash pattern=on 6pt off 5pt, line width=1.2pt, draw=violet!70!black},
  tangent/.style={dash pattern=on 4pt off 4pt, line width=1pt, draw=black!70},
  emph/.style={draw=red!80!orange, line width=1.2pt},
  ell/.style={draw=red!80, line width=1pt},
  arr/.style={-Latex, line width=1.4pt},
  query/.style={black!70 }
}

\begin{figure}[t]
\centering
    \begin{tikzpicture}[scale=1]
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate []  (O) at (0,0);
    %\node[align=left] at (0.5*\R, -0.5) {a) Similarity thresholding};
    \node[align=left] at (0.5*\R, -0.5) {a)};
    \draw[->] (O) -- ($(O) + (0, \axlen*\R)$);
    \draw[->] (O) -- ($(O) + (\axlen*\R, 0)$);
    \def\thetaStart{0}
    \def\thetaEnd{90}
    
    % points along the arc
    \foreach \a in {\thetaStart,...,\thetaEnd} {
      \ifthenelse{\lengthtest{\a pt < \phiA pt} \OR \lengthtest{\a pt > \phiB pt}}
        {\fill[ptblue] \pt{\a} circle[radius=\bluerad];}
        {\fill[ptred]  \pt{\a} circle[radius=\redrad];}
    }
    % query
    \filldraw[fill=blue] \pt{\phiArrow} node[diamond,aspect=1,draw,inner sep=\diamond,fill=red]{};
    \draw[query,->] (O) -- \pt{\phiArrow};

    % cone
    \draw[black, dashed, thick] (O) -- \ptm{\phiA}{\conelen};
    \draw[black, dashed, thick] (O) -- \ptm{\phiB}{\conelen};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate []  (O2) at (\R+\ofs,0);
    \node[align=left] at (\R+\ofs+0.5*\R, -0.5) {b)};
    \draw[->] (O2) -- ($(O2) + (0, \axlen*\R)$);
    \draw[->] (O2) -- ($(O2) + (\axlen*\R, 0)$);

    % points along the arc
    \foreach \a in {\thetaStart,...,\thetaEnd} {
      \ifthenelse{\lengthtest{\a pt < 48 pt}}
        {\fill[ptblue] \pto{\a}{\R+\ofs}{0} circle[radius=\bluerad];}
        {\fill[ptred]  \pto{\a}{\R+\ofs}{0} circle[radius=\redrad];}
    }
    % query
    \filldraw[fill=blue] \pto{\phiArrow}{\R+\ofs}{0} node[diamond,aspect=1,draw,inner sep=\diamond,fill=red]{};
    \draw[query,->] (O2) -- \pto{\phiArrow}{\R+\ofs}{0};
    \draw[query,->] (O2) -- \pto{38}{\R+\ofs}{0};

    % complement
    \filldraw[fill=blue] \pto{38}{\R+\ofs}{0} node[diamond,aspect=1,draw,inner sep=\diamond,fill=blue]{};

    \draw[black, dashed, thick] (O2) -- \ptom{48}{\R+\ofs}{0}{\conelen};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate []  (O3) at (2*\R+2*\ofs,0);
    \node[align=left] at (2*\R+2*\ofs+0.5*\R, -0.5) {c)};
    \draw[->] (O3) -- ($(O3) + (0, \axlen*\R)$);
    \draw[->] (O3) -- ($(O3) + (\axlen*\R, 0)$);

    % points along the arc
    \foreach \a in {\thetaStart,...,\thetaEnd} {
        \pgfmathparse{ ((\a<66) && (\a>50)) || ((\a<31) && (\a>19)) }
        \ifnum\pgfmathresult>0
          {\fill[ptred]  \pto{\a}{2*\R+2*\ofs}{0} circle[radius=\redrad];}
        \else
          {\fill[ptblue] \pto{\a}{2*\R+2*\ofs}{0} circle[radius=\bluerad];}
        \fi
    }

    % query
    \filldraw[fill=blue] \pto{\phiArrow}{2*\R+2*\ofs}{0} node[diamond,aspect=1,draw,inner sep=\diamond,fill=red]{};
    
    \draw[black, dashed, thick, rotate around={145:\pto{\phiArrow}{2*\R+2*\ofs}{0}}]
        \pto{\phiArrow}{2*\R+2*\ofs}{0} ellipse [x radius=0.3, y radius=0.2];

    \draw[black, dashed, thick, rotate around={115:\pto{25}{2*\R+2*\ofs}{0}}]
        \pto{25}{2*\R+2*\ofs}{0} ellipse [x radius=0.2, y radius=0.2];
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \end{tikzpicture}   
    \caption{ 
        The state-of-the-art solutions implicitly classify the embedding space linearly by thresholding cosine similarities (a) \cite{jatavallabhula_conceptfusion_2023}, or by using a single complementary embedding (b) \cite{huang_visual_2023}. By using a \gls{svm} with a non-linear kernel, our proposed method (c) can classify the embeddings non-linearly. Embeddings matching the query are visualized in red, and those not matching are visualized in blue. A diamond represents the query and its complement, and dashed lines represent the thresholds.
    }
    \label{fig:method-img}
    \figvspace{}
\end{figure}
